Quantum Algorithms and Simulation for Parallel and Distributed Quantum Computing

A viable approach for building large-scale quantum computers is to interlink small-scale quantum computers with a quantum network to create a larger distributed quantum computer. When designing quantum algorithms for such a distributed quantum computer, one can make use of the added parallelization and distribution abilities inherent in the system. An added difficulty to then overcome for distributed quantum computing is that a complex control system to orchestrate the various components is required. In this work, we aim to address these issues. We explicitly define what it means for a quantum algorithm to be distributed and then present various quantum algorithms that fit the definition. We discuss potential benefits and propose a high-level scheme for controlling the system. With this, we present our software framework called Interlin-q, a simulation platform that aims to simplify designing and verifying parallel and distributed quantum algorithms. We demonstrate Interlin-q by implementing some of the discussed algorithms using Interlin-q and layout future steps for developing Interlin-q into a control system for distributed quantum computers.

==> plots/qpe-gate-count.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}


\begin{axis}[
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  font=\scriptsize,
  at={(0.01, 0.99)},
  anchor=north west,
  draw=white!80!black,
},
legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
    (0cm,0cm)
    (0.15cm,0cm)        %% default is (0.3cm,0cm)
    (0.4cm,0cm)         %% default is (0.6cm,0cm)
};%
},
x grid style={white!69.0196078431373!black},
xmajorgrids,
ymajorgrids,
height=4.45cm,
width=7.75cm,
xlabel={Num. Measurement Qubits},
ylabel={Num. Operations},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
]
\addplot [very thick, color0, smooth]
table {%
1 7
2 14
3 24
4 39
5 63
6 104
7 178
8 317
9 585
10 1110
11 2148
};
\addlegendentry{Monolithic}
\addplot [very thick, color1, smooth]
table {%
1 19
2 38
3 60
4 87
5 123
6 176
7 262
8 413
9 693
10 1230
11 2280
};
\addlegendentry{Distributed}
\end{axis}

\end{tikzpicture}

